Knowledge-Graph-Augmented Chronos-2 for HEC-RAS Surrogate Forecasting

We investigate whether coupling a time-series foundation model to hydraulic project knowledge improves surrogate forecasting of HEC-RAS water-surface elevation (WSE). We present KG-Chronos-2, which combines a frozen Chronos-2 predictor with exact-state residual decoding, graph-conditioned historical retrieval, and input-aligned correction. We compare the method with persistence, a residual LSTM, project-conditioned recurrent GeoFNO, a hydraulic DCRNN-style model, and frozen Chronos-2. Task-specific fitting uses the 2008 simulation. Evaluation covers 64 fixed 24-hour windows from the 2011 and 2002 simulations at 4,675 cross sections in 71 reaches on a shared geometry. KG-Chronos-2 achieves event-balanced root-mean-square error 0.246970 in native WSE units. It reduces RMSE by 14.13% relative to frozen Chronos-2, 29.38% relative to the hydraulic DCRNN-style model, and 39.54% relative to recurrent GeoFNO. The 95% hierarchical-bootstrap interval for its event-balanced RMSE difference from frozen Chronos-2 is [-0.075177, -0.016317]. KG-Chronos-2 also achieves the lowest active-window and final-lead RMSE among the six completed systems. These results support coupling a frozen temporal predictor to project knowledge for warm-start HEC-RAS forecasting on the fixed benchmark.

==> figures/kg_pipeline.tex <==
% KG-Chronos-2 architecture v13: explicit Knowledge Graph stage headings.
% Native size: under 17.4 cm wide; two-line headings keep all text at 9 pt.
% Include inside figure* in IEEEtran. No resizebox or global scaling required.
% Requires: tikz, amsmath, bm; TikZ libraries arrows.meta and calc.
\begingroup%
\renewcommand{\sfdefault}{phv}% Match IEEEtran sans-serif in standalone previews.
\definecolor{kgTemp}{RGB}{42,83,128}%
\definecolor{kgKnow}{RGB}{20,108,115}%
\definecolor{kgOut}{RGB}{152,87,24}%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{9}{11}\selectfont,
  source/.style={
    draw=black!35,fill=black!3,line width=0.5pt,
    rounded corners=2pt,align=center,
    text width=4.80cm,inner xsep=6pt,inner ysep=6pt,
    minimum height=1.05cm,outer sep=0pt
  },
  process/.style={
    draw=kgTemp,fill=kgTemp!4,line width=0.8pt,
    rounded corners=3pt,align=center,
    text width=4.80cm,inner xsep=6pt,inner ysep=7pt,
    minimum height=2.16cm,outer sep=0pt
  },
  stage/.style={
    anchor=west,inner sep=0pt,align=left,text width=5.22cm,
    font=\sffamily\bfseries\fontsize{9}{11}\selectfont
  },
  flow/.style={-{Stealth[length=2mm,width=1.3mm]},
    draw=black!80,line width=0.9pt,shorten <=1.5pt,shorten >=1.5pt},
  feed/.style={-{Stealth[length=1.8mm,width=1.2mm]},
    draw=black!55,line width=0.65pt,shorten <=1.5pt,shorten >=1.5pt},
  result/.style={
    draw=kgOut,fill=kgOut!7,line width=0.8pt,
    rounded corners=3pt,align=center,
    text width=4.80cm,inner xsep=6pt,inner ysep=6pt,
    minimum height=0.86cm,outer sep=0pt
  }
]
% Three fixed columns. Fixed text widths prevent labels from widening boxes.
\node[stage,text=kgTemp] at (0,2.99)
  {1\quad TEMPORAL\\\hphantom{1\quad}FORECAST};
\node[stage,text=kgKnow] at (5.90,2.99)
  {2\quad KNOWLEDGE GRAPH\\\hphantom{2\quad}RETRIEVAL};
\node[stage,text=kgKnow] at (11.80,2.99)
  {3\quad GRAPH-ALIGNED\\\hphantom{3\quad}CORRECTION};

\node[source] (history) at (2.61,1.93)
  {WSE history and\\exact current field $\bm y_t$};
\node[source] (knowledge) at (8.51,1.93)
  {Graph + 2008 source analogs\\
   Query: WSE history and $\bm y_t$};
\node[source] (inputs) at (14.41,1.93)
  {Project graph + prescribed inputs\\
   State and static descriptors};

\node[process] (chronos) at (2.61,0)
  {\textbf{Frozen Chronos-2}\\[3pt]
   Scale + PCA of WSE increments\\
   Forecast, decode, and add $\bm y_t$\\[3pt]
   Baseline forecast $\widehat{\bm y}^{C}$};
\node[process,draw=kgKnow,fill=kgKnow!4] (fusion) at (8.51,0)
  {\textbf{Retrieve and fuse analogs}\\[3pt]
   Build analog forecast $\widehat{\bm y}^{A}$ from $\bm y_t$\\
   Fuse with the Chronos forecast\\[3pt]
   $\widetilde y=\widehat y^{C}+\alpha_r(\widehat y^{A}-\widehat y^{C})$};
\node[process,draw=kgKnow,fill=kgKnow!4] (correction) at (14.41,0)
  {\textbf{Compute residual correction}\\[3pt]
   Align inputs; build features\\
   Lead-specific ridge + fixed gate\\[3pt]
   $\widehat y^{KG}=\widetilde y+\eta g_{rh} f_h(\bm\psi)$};

% The only horizontal arrows carry successive forecasts.
\draw[flow] (chronos.east) -- (fusion.west);
\draw[flow] (fusion.east) -- (correction.west);
% Auxiliary information enters its own stage through a short vertical arrow.
\draw[feed] (history.south) -- (chronos.north);
\draw[feed] (knowledge.south) -- (fusion.north);
\draw[feed] (inputs.south) -- (correction.north);

\node[result] (output) at (14.41,-2.10)
  {\textbf{Final KG-Chronos-2 forecast}\\[2pt]
   24 hours $\times$ 4,675 cross sections};
\draw[flow] (correction.south) -- (output.north);
\end{tikzpicture}%
\endgroup%

